Branch-and-Bound Performance Estimation Programming: A Unified Methodology for Constructing Optimal Optimization Methods

We present the Branch-and-Bound Performance Estimation Programming (BnB-PEP), a unified methodology for constructing optimal first-order methods for convex and nonconvex optimization. BnB-PEP poses the problem of finding the optimal optimization method as a nonconvex but practically tractable quadratically constrained quadratic optimization problem and solves it to certifiable global optimality using a customized branch-and-bound algorithm. By directly confronting the nonconvexity, BnB-PEP offers significantly more flexibility and removes the many limitations of the prior methodologies. Our customized branch-and-bound algorithm, through exploiting specific problem structures, outperforms the latest off-the-shelf implementations by orders of magnitude, accelerating the solution time from hours to seconds and weeks to minutes. We apply BnB-PEP to several setups for which the prior methodologies do not apply and obtain methods with bounds that improve upon prior state-of-the-art results. Finally, we use the BnB-PEP methodology to find proofs with potential function structures, thereby systematically generating analytical convergence proofs.

==> Sections/Images/AWM/AWM_timing_performance.tex <==
\begin{tikzpicture}
\begin{axis}[legend style= {at={(0.14,1)},anchor=north, font=\tiny}, scale only axis, height=3.5cm, width=0.33*\textwidth, xmajorgrids, ymajorgrids, xlabel={$N$}, ylabel={Solution time (s)}]
    \addplot[only marks, mark size={0.5pt}, style={{ultra thick}}, color={red}, mark={*}]
        coordinates {
            (1,0.027555863)
            (2,0.032388035)
            (3,0.047763634)
            (4,0.062770943)
            (5,0.0803967)
            (6,0.093045279)
            (7,0.120842114)
            (8,0.226563932)
            (9,0.283149162)
            (10,0.338831766)
            (11,0.466318493)
            (12,0.599645667)
            (13,0.83010181)
            (14,1.101309054)
            (15,1.825797928)
            (16,1.77327329)
            (17,3.86729853)
            (18,2.803719523)
            (19,3.357504113)
            (20,5.139137331)
            (21,5.82537542)
            (22,8.740043069)
            (23,8.426102187)
            (24,10.86475903)
            (25,9.833601177)
            (26,19.693708254)
            (27,20.578535247)
            (28,22.761463785)
            (29,30.36708108)
            (30,20.036467622)
            (31,26.558231465)
            (32,45.770337795)
            (33,30.395496869)
            (34,28.858312822)
            (35,47.344663504)
            (36,100.528365044)
            (37,54.69293109)
            (38,84.605542658)
            (39,139.003598042)
            (40,73.057880997)
            (41,162.29801287)
            (42,115.411673982)
            (43,104.848576032)
            (44,182.247982108)
            (45,157.005708348)
            (46,186.735760629)
            (47,255.895705108)
            (48,212.159618103)
            (49,392.951958578)
            (50,397.227323194)
        }
        ;
\end{axis}
\end{tikzpicture}



==> Sections/Images/AWM/AWM_vs_Drori_performance_comparison_LogLogScale.tex <==
\begin{tikzpicture}
\begin{loglogaxis}[legend style= {at={(0.75,1)},anchor=north, font=\tiny}, scale only axis, height=3.5cm, width=0.33*\textwidth, xmajorgrids, ymajorgrids, xlabel={$N$ (log scale)}, ylabel={$f(x_N) - f(x_\star)$ (log scale)}]
       \addplot+[no marks, style={{ultra thick}}, color={blue}]
        coordinates {
            (1,0.166666662878905)
            (2,0.09999999029850636)
            (3,0.07142857181180012)
            (4,0.05555555588637967)
            (5,0.04545454821049464)
            (6,0.03846153834611883)
            (7,0.03333333052329084)
            (8,0.029411763254097924)
            (9,0.02631578974090786)
            (10,0.023809523691808544)
            (11,0.02173913231439794)
            (12,0.02000000013893638)
            (13,0.018518517118125934)
            (14,0.017241376867162612)
            (15,0.016129032110438105)
            (16,0.015151515790992111)
            (17,0.014285714285486409)
            (18,0.013513513512704389)
            (19,0.012820512687607748)
            (20,0.012195121951011759)
            (21,0.011627906911951374)
            (22,0.011111110560599035)
            (23,0.010638296845389429)
            (24,0.01020408153124342)
            (25,0.009803921568442273)
            (26,0.009433961957771858)
            (27,0.009090909088300776)
            (28,0.008771929260270752)
            (29,0.008474576271040018)
            (30,0.00819671998566875)
            (31,0.007936506977736553)
            (32,0.0076923071745407)
            (33,0.007462686536263421)
            (34,0.007246376509150704)
            (35,0.00704224784556508)
            (36,0.0068493114851270655)
            (37,0.006666666653992947)
            (38,0.006493506493458986)
            (39,0.00632911391715595)
            (40,0.006172839461073482)
            (41,0.00602409619990842)
            (42,0.005882352511171741)
            (43,0.005747124401857555)
            (44,0.005617973156054338)
            (45,0.005494501288822075)
            (46,0.005376339799100511)
            (47,0.005263149977359086)
            (48,0.005154637634104015)
            (49,0.005050502189660276)
            (50,0.004950490301662746)
        }
        ;
    \addlegendentry {stepsize $1/L$}
        \addplot+[no marks, style={{ultra thick}}, color={teal}]
        coordinates {
            (1,0.12500000209151407)
            (2,0.06735532243512904)
            (3,0.0453638496046663)
            (4,0.033975929299897796)
            (5,0.02707013348718289)
            (6,0.022456073997411802)
            (7,0.019164091648483667)
            (8,0.016701361907705815)
            (9,0.01479186685683739)
            (10,0.01326935378961052)
            (11,0.012027599734427385)
            (12,0.010996130751029629)
            (13,0.010125808020736933)
            (14,0.009381998132357525)
            (15,0.008739082410372185)
            (16,0.008177943847311691)
            (17,0.007683949891146401)
            (18,0.007245816222902167)
            (19,0.006855055002110819)
            (20,0.006503212337052077)
            (21,0.0061858880572582845)
            (22,0.005897850351858571)
            (23,0.005635617813669572)
            (24,0.00539505223389345)
            (25,0.005174280671324655)
            (26,0.004970828780148045)
            (27,0.004782632482562268)
            (28,0.004608161950466669)
            (29,0.004445846685000348)
            (30,0.004294556832298904)
            (31,0.00415317993169601)
            (32,0.004020814642716015)
            (33,0.003896551042392898)
            (34,0.003779706260662491)
            (35,0.0036696376337141054)
            (36,0.0035657656265870963)
            (37,0.0034675960838675465)
            (38,0.0033750905324250392)
            (39,0.00328664390085251)
            (40,0.003203097456045503)
            (41,0.003123473540837639)
            (42,0.003047822986360286)
            (43,0.0029757386979332376)
            (44,0.002906974827136179)
            (45,0.002841307608409582)
            (46,0.0027788660025964153)
            (47,0.0027184665198351607)
            (48,0.0026609295200268356)
            (49,0.0026057756865681255)
            (50,0.0025528520660105455)
        }
        ;
    \addlegendentry {stepsize in \cite{taylor2017smooth}}
    \addplot+[no marks, style={{ultra thick}}, color={red}]
        coordinates {
            (1,0.12512881469455195)
            (2,0.06562956614501574)
            (3,0.043276013183385365)
            (4,0.03158895842592049)
            (5,0.024523824372707486)
            (6,0.01979804767938377)
            (7,0.016468321113435616)
            (8,0.014044081884960619)
            (9,0.012199539030785344)
            (10,0.010778290063013797)
            (11,0.00964275453011679)
            (12,0.00871937439141247)
            (13,0.007947117770036769)
            (14,0.007288620256492238)
            (15,0.006723385221382876)
            (16,0.00622107311893578)
            (17,0.0057753204564314625)
            (18,0.005375928275064163)
            (19,0.005018543170206344)
            (20,0.004697259718435158)
            (21,0.0044077434376316015)
            (22,0.004147823040200636)
            (23,0.003915297144929482)
            (24,0.0037071125806800607)
            (25,0.0035171473367649766)
            (26,0.003344400224906669)
            (27,0.003186804114963152)
            (28,0.0030447587482080804)
            (29,0.0029169902903467453)
            (30,0.0027999890538774816)
            (31,0.0026926271354745083)
            (32,0.002593732697356943)
            (33,0.0025048688556175277)
            (34,0.002422290021009871)
            (35,0.0023456103574459593)
            (36,0.0022717150535531755)
            (37,0.002200147478985533)
            (38,0.002128604082478878)
            (39,0.002059714082729395)
            (40,0.0019944183984015908)
            (41,0.0019329859644700803)
            (42,0.0018748211347185994)
            (43,0.0018196855396110986)
            (44,0.0017672773037448156)
            (45,0.0017174557285748935)
            (46,0.0016700768517786942)
            (47,0.001624990076185959)
            (48,0.0015821623545387515)
            (49,0.0015414982595569216)
            (50,0.0015029346188281322)
        }
        ;
    \addlegendentry {$\textrm{BnB-PEP}$}
\end{loglogaxis}
\end{tikzpicture}



==> Sections/Images/AWM/BnB_PEP_vs_LogLogfit.tex <==
\begin{tikzpicture}
\begin{loglogaxis}[legend style= {at={(0.75,1)},anchor=north, font=\tiny}, scale only axis, height=3.5cm, width=0.33*\textwidth,  xmajorgrids, ymajorgrids, xlabel={$N$ (log scale)}, ylabel={$f(x_N) - f(x_\star)$ (log scale)}]
    \addplot+[no marks, style={{ultra thick}}, color={cyan}]
        coordinates {
            (1,0.156)
            (2,0.06894634742296636)
            (3,0.0427637478662199)
            (4,0.03047178732672038)
            (5,0.02342814661697403)
            (6,0.018900027035208548)
            (7,0.015761556648458148)
            (8,0.013467425869402605)
            (9,0.011722680330548893)
            (10,0.010354391898269779)
            (11,0.009254735587201773)
            (12,0.008353127117134266)
            (13,0.007601500516302207)
            (14,0.006966036926995903)
            (15,0.006422277916032758)
            (16,0.00595211424926203)
            (17,0.005541862790149907)
            (18,0.005180999941015372)
            (19,0.004861304851269322)
            (20,0.004576266033151643)
            (21,0.004320661759575682)
            (22,0.004090257789121179)
            (23,0.0038815859529707365)
            (24,0.0036917795146547464)
            (25,0.003518449063502768)
            (26,0.0033595877918771166)
            (27,0.0032134983716146683)
            (28,0.0030787359110889256)
            (29,0.0029540630254920345)
            (30,0.002838414131061788)
            (31,0.0027308668338819272)
            (32,0.002630618826479542)
            (33,0.0025369690975617257)
            (34,0.002449302546795418)
            (35,0.0023670773081526882)
            (36,0.002289814243151372)
            (37,0.0022170881840826466)
            (38,0.0021485205974651695)
            (39,0.002083773406949282)
            (40,0.002022543768087136)
            (41,0.001964559628696641)
            (42,0.0019095759408514748)
            (43,0.001857371415953494)
            (44,0.001807745734475917)
            (45,0.0017605171380001097)
            (46,0.001715520344010425)
            (47,0.0016726047342504875)
            (48,0.0016316327758101041)
            (49,0.0015924786409138162)
            (50,0.001555026996937644)
        }
        ;
    \addlegendentry {$0.156/{N^{1.178}}$}
    \addplot+[no marks, style={{ultra thick, dashed}}, color={red}]
        coordinates {
            (1,0.1256566205662219)
            (2,0.06528134265059801)
            (3,0.04296258648300468)
            (4,0.0314092994399884)
            (5,0.02444484984264801)
            (6,0.01978465459518769)
            (7,0.016518292814685556)
            (8,0.014112049067437963)
            (9,0.012267186973534159)
            (10,0.010830264699706547)
            (11,0.009677753326700088)
            (12,0.008735286245867458)
            (13,0.007946575331581582)
            (14,0.007275200944710736)
            (15,0.006700494312853945)
            (16,0.006196404358284833)
            (17,0.005752899867299551)
            (18,0.005358738114527343)
            (19,0.005004690169416533)
            (20,0.004687271228052972)
            (21,0.004401317310560984)
            (22,0.00414467223649091)
            (23,0.0039134176873351426)
            (24,0.0037045194048323793)
            (25,0.0035166570798522375)
            (26,0.0033484846315400985)
            (27,0.0031977642318810834)
            (28,0.00305982860097494)
            (29,0.002933008467692449)
            (30,0.0028144979445567236)
            (31,0.0027045500887292262)
            (32,0.0026017882693560156)
            (33,0.002505827964541633)
            (34,0.0024161886516167585)
            (35,0.002332226836144157)
            (36,0.002253482021947919)
            (37,0.0021794901858584862)
            (38,0.0021098547462944433)
            (39,0.002044205316981468)
            (40,0.0019821837916262066)
            (41,0.0019235149533895614)
            (42,0.0018679153344809173)
            (43,0.0018151472482477063)
            (44,0.0017649926033543619)
            (45,0.0017172587304382092)
            (46,0.0016717721316462052)
            (47,0.0016283731656785)
            (48,0.0015869237770066956)
            (49,0.0015472948146156057)
            (50,0.001509371249819283)
        }
        ;
    \addlegendentry {$\textrm{BnB-PEP}$}
\end{loglogaxis}
\end{tikzpicture}


==> Sections/Images/AWM/BnB_PEP_vs_fit.tex <==
\begin{tikzpicture}
\begin{axis}[legend style= {at={(0.75,1)},anchor=north, font=\tiny}, scale only axis, height=3.5cm, width=0.33*\textwidth, xmajorgrids, ymajorgrids,    y tick label style={
        /pgf/number format/.cd,
        fixed,
        precision=2,
        /tikz/.cd
    }, xlabel={$N$}, ylabel={$f(x_N) - f(x_\star)$}]
    \addplot+[no marks, style={{ultra thick}}, color={cyan}]
        coordinates {
            (1,0.156)
            (2,0.06894634742296636)
            (3,0.0427637478662199)
            (4,0.03047178732672038)
            (5,0.02342814661697403)
            (6,0.018900027035208548)
            (7,0.015761556648458148)
            (8,0.013467425869402605)
            (9,0.011722680330548893)
            (10,0.010354391898269779)
            (11,0.009254735587201773)
            (12,0.008353127117134266)
            (13,0.007601500516302207)
            (14,0.006966036926995903)
            (15,0.006422277916032758)
            (16,0.00595211424926203)
            (17,0.005541862790149907)
            (18,0.005180999941015372)
            (19,0.004861304851269322)
            (20,0.004576266033151643)
            (21,0.004320661759575682)
            (22,0.004090257789121179)
            (23,0.0038815859529707365)
            (24,0.0036917795146547464)
            (25,0.003518449063502768)
            (26,0.0033595877918771166)
            (27,0.0032134983716146683)
            (28,0.0030787359110889256)
            (29,0.0029540630254920345)
            (30,0.002838414131061788)
            (31,0.0027308668338819272)
            (32,0.002630618826479542)
            (33,0.0025369690975617257)
            (34,0.002449302546795418)
            (35,0.0023670773081526882)
            (36,0.002289814243151372)
            (37,0.0022170881840826466)
            (38,0.0021485205974651695)
            (39,0.002083773406949282)
            (40,0.002022543768087136)
            (41,0.001964559628696641)
            (42,0.0019095759408514748)
            (43,0.001857371415953494)
            (44,0.001807745734475917)
            (45,0.0017605171380001097)
            (46,0.001715520344010425)
            (47,0.0016726047342504875)
            (48,0.0016316327758101041)
            (49,0.0015924786409138162)
            (50,0.001555026996937644)
        }
        ;
    \addlegendentry {$0.156/{N^{1.178}}$}
    \addplot+[no marks, style={{dashed, ultra thick}}, color={red}, mark={*}]
        coordinates {
            (1,0.12500000039401646)
            (2,0.06594597669442348)
            (3,0.04289324973901232)
            (4,0.03256516933794558)
            (5,0.02439360612424908)
            (6,0.019814662514600474)
            (7,0.01651332612698534)
            (8,0.01403712301081951)
            (9,0.01218149925018591)
            (10,0.010707803345049002)
            (11,0.009565888232158155)
            (12,0.008697583409315162)
            (13,0.007952102291835897)
            (14,0.007297301195680385)
            (15,0.006730482071052881)
            (16,0.006252646825576575)
            (17,0.005811266656901224)
            (18,0.005375016068984765)
            (19,0.004988492057531461)
            (20,0.004678377044818489)
            (21,0.004432075710848663)
            (22,0.004182361213651744)
            (23,0.003927793416225444)
            (24,0.003685188468346122)
            (25,0.0035042664229482465)
            (26,0.0033476311067778732)
            (27,0.003197565715268286)
            (28,0.003042783220507925)
            (29,0.002897332765325484)
            (30,0.0027996149048139653)
            (31,0.0027113029867317606)
            (32,0.002611154164034634)
            (33,0.0025004251428767336)
            (34,0.0023944918234701054)
            (35,0.0023289238102664417)
            (36,0.002269349268869964)
            (37,0.0022063087714561456)
            (38,0.0021491496850726713)
            (39,0.0020823484078409675)
            (40,0.0020174824338334476)
            (41,0.0019410515750403516)
            (42,0.0018646784364243156)
            (43,0.0018059789720844554)
            (44,0.0017544334125811612)
            (45,0.001701395601716227)
            (46,0.0016528475942262394)
            (47,0.0016101924826737329)
            (48,0.0015764160943991692)
            (49,0.0015510946954243204)
            (50,0.0015327205414233504)
        }
        ;
    \addlegendentry {$\textrm{BnB-PEP}$}
\end{axis}
\end{tikzpicture}


==> Sections/Images/NCVX_GRAD_REDUCTION/smth_ncvx_gap_deKlerk_BnB_PEP.tex <==
\begin{tikzpicture}
\begin{axis}[legend style= {at={(0.8,1)}, anchor=north, font=\tiny}, scale only axis, height=3.5cm, width=0.3*\textwidth, xmajorgrids, ymajorgrids, xlabel={$N$}, ylabel={Performance improvement}, yticklabel={$\pgfmathparse{\tick}%
      \pgfkeys{/pgf/number format/.cd,precision=4}\pgfmathprintnumber\pgfmathresult$%
    },scaled y ticks=false]
    \addplot[only marks, mark size={0.5pt}, style={{ultra thick}}, color={blue}]
        coordinates {
            (1,0)
            (2,-8.89588094979965e-5)
            (3,-9.429524646564769e-5)
            (4,-8.732862111487938e-5)
            (5,-7.895243331038082e-5)
            (6,-7.1278683097864e-5)
            (7,-6.465731878069203e-5)
            (8,-5.902088357867541e-5)
            (9,-5.4196648223370225e-5)
            (10,-5.034946299807552e-5)
            (11,-4.64833332882858e-5)
            (12,-4.353571245814536e-5)
            (13,-4.1028940485882126e-5)
            (14,-3.823073601853799e-5)
            (15,-3.6327501492072756e-5)
            (16,-3.4149589816623305e-5)
            (17,-3.278582669641317e-5)
            (18,-3.089963823989239e-5)
            (19,-2.994310645737519e-5)
            (20,-2.843573613922623e-5)
            (21,-2.760938706834748e-5)
            (22,-2.6609798866948642e-5)
            (23,-2.5219031202415587e-5)
            (24,-2.397546110148585e-5)
            (25,-2.358872425551467e-5)
        }
        ;
\end{axis}
\end{tikzpicture}


==> Sections/Images/NCVX_GRAD_REDUCTION/timing_ncvx_gradient_reduction.tex <==
\begin{tikzpicture}
\begin{axis}[legend style= {at={(0.14,1)},anchor=north, font=\tiny}, scale only axis, height=3.5cm, width=0.3*\textwidth,xmajorgrids, ymajorgrids, xlabel={$N$}, ylabel={Solution time (s)}]
    \addplot[only marks, mark size={0.5pt}, style={{ultra thick}}, color={red}, mark={*}]
                coordinates {
            (1,0.070161023)
            (2,0.101102881)
            (3,0.160275843)
            (4,0.399274617)
            (5,0.659336463)
            (6,1.431591811)
            (7,2.419940641)
            (8,2.42578508)
            (9,6.265998392)
            (10,15.62016793)
            (11,8.259732616)
            (12,11.486353509)
            (13,15.461450463)
            (14,21.607581055)
            (15,27.759875428)
            (16,122.775105061)
            (17,36.444603632)
            (18,45.185740894)
            (19,61.803959703)
            (20,459.53442979)
            (21,554.363971515)
            (22,139.440754525)
            (23,509.120910092)
            (24,367.676545806)
            (25,151.821902492)
        }
        ;
\end{axis}
\end{tikzpicture}

==> Sections/Images/Pot_BnB_PEP/BnB_PEP_vs_Davis_performance_comparison_LogLogScale.tex <==
\begin{tikzpicture}
\begin{loglogaxis}[legend style= {at={(0.25,0.25)},anchor=north, font=\tiny}, scale only axis, height=3.5cm, width=0.33*\textwidth, xmajorgrids, ymajorgrids, xlabel={$N$ (log scale)}, 
ylabel style={align=center}, ylabel=Objective of \eqref{eq:potential-bnb-pep}\\ (log scale),
legend pos={south west}]
    \addplot+[no marks, style={{ultra thick}}, color={blue}]
        coordinates {
            (1,0.04713563001512403)
            (2,0.04845040998952909)
            (3,0.0484500045381293)
            (4,0.04810228615194659)
            (5,0.047634255912512385)
            (6,0.04713128219341468)
            (7,0.04662144568932517)
            (8,0.04611391026157701)
            (9,0.04562013882339357)
            (10,0.04514259186821015)
            (11,0.04468178180541904)
            (12,0.04423821218434921)
            (13,0.043811600519106125)
            (14,0.04340064825710929)
            (15,0.043005317719817235)
            (16,0.04262452681559021)
            (17,0.04225710770334929)
            (18,0.04190243822920164)
            (19,0.04155987358117629)
            (20,0.04122844211729902)
            (21,0.04090758288929477)
            (22,0.04059678062040756)
            (23,0.04029527412486531)
            (24,0.040002612707912596)
            (25,0.039718397725270534)
            (26,0.03944207928899671)
            (27,0.039173272691111)
            (28,0.03891158114945758)
            (29,0.038656664969490745)
            (30,0.03840812192534003)
            (31,0.038165760844385326)
            (32,0.0379292634523038)
            (33,0.03769824170764589)
            (34,0.037472581445060285)
            (35,0.03725202950874836)
            (36,0.03703633054932841)
            (37,0.036825304496470986)
            (38,0.03661877604565877)
            (39,0.03641652880998451)
            (40,0.03621844301755849)
            (41,0.03602434291262462)
            (42,0.03583403978694495)
            (43,0.03564740141835865)
            (44,0.03546431569068986)
            (45,0.035284621465091155)
            (46,0.03510820402817326)
            (47,0.03493497668184052)
            (48,0.034764814885939674)
            (49,0.03459762038260225)
            (50,0.03443331159803701)
            (51,0.034271795265313675)
            (52,0.03411298635007747)
            (53,0.03395680619077775)
            (54,0.0338031758527688)
            (55,0.03365203451991424)
            (56,0.03350328714570988)
            (57,0.03335685928275671)
            (58,0.03321269447474864)
            (59,0.0330707175351753)
            (60,0.032930861292164514)
            (61,0.03279306602635888)
            (62,0.03265728165629139)
            (63,0.032523446575143874)
            (64,0.03239149248535876)
            (65,0.03226139621050733)
            (66,0.032133102595911546)
            (67,0.032006540002241464)
            (68,0.03188167275225543)
            (69,0.031758478749889206)
            (70,0.03163687507773777)
            (71,0.0315168198664522)
            (72,0.03139831994220922)
            (73,0.031281339948580386)
            (74,0.03116584266846454)
            (75,0.031051802558906695)
            (76,0.030939209696983664)
            (77,0.030828023232226547)
            (78,0.030718194071301927)
            (79,0.030609690857569018)
            (80,0.03050247956196323)
            (81,0.030396533666695057)
            (82,0.030291825784850696)
            (83,0.030188327582070337)
            (84,0.030086016441736214)
            (85,0.029984867560810157)
            (86,0.029884857364928255)
            (87,0.029785963227971942)
            (88,0.029688162322491152)
            (89,0.029591434932671638)
            (90,0.029495758024909197)
            (91,0.029401110935393375)
            (92,0.029307474759921577)
            (93,0.02921483004432513)
            (94,0.02912315667414432)
            (95,0.029032436665639032)
            (96,0.028942651888894947)
            (97,0.02885378435756249)
            (98,0.028765816570943657)
            (99,0.02867873164269589)
            (100,0.028592513854800824)
        }
        ;
    \addlegendentry {$h=R / (\widetilde{L} \sqrt{(N+1)})$}
    \addplot+[no marks, style={{ultra thick}}, color={red}]
        coordinates {
            (1,0.039759637697553696)
            (2,0.03963955522616405)
            (3,0.039477384477894)
            (4,0.0393252881780542)
            (5,0.03916615310639766)
            (6,0.03904769206817452)
            (7,0.038937307782696585)
            (8,0.038807204033935117)
            (9,0.03869779541285107)
            (10,0.03859248417052684)
            (11,0.03847476724198924)
            (12,0.03835137783577863)
            (13,0.03822784601241086)
            (14,0.03808713100147117)
            (15,0.03794502173575343)
            (16,0.037800410424409604)
            (17,0.037649262699834214)
            (18,0.037492660526387125)
            (19,0.037334529519285245)
            (20,0.037174136914476526)
            (21,0.03701215212671709)
            (22,0.036849950716402596)
            (23,0.03668744650191996)
            (24,0.03652505087944691)
            (25,0.036363337458757285)
            (26,0.036202285959249896)
            (27,0.036042093085762714)
            (28,0.03588297168754626)
            (29,0.035725051232756794)
            (30,0.0355684247184113)
            (31,0.03541329413868865)
            (32,0.03525970494235729)
            (33,0.035107769741258045)
            (34,0.034957506503890914)
            (35,0.03480890380332273)
            (36,0.03466188753593425)
            (37,0.034516459778486185)
            (38,0.03437267744002289)
            (39,0.03423037010421024)
            (40,0.034089670226034215)
            (41,0.03395058451262851)
            (42,0.03381315536639142)
            (43,0.033677387600047105)
            (44,0.033543224572107545)
            (45,0.03341070027170489)
            (46,0.0332798260240649)
            (47,0.033150515411984494)
            (48,0.03302271490171093)
            (49,0.03289640367716292)
            (50,0.03277155757092534)
            (51,0.03264810461724515)
            (52,0.032526020472729636)
            (53,0.032405279049054436)
            (54,0.03228585638274151)
            (55,0.03216768927487656)
            (56,0.03205083364019659)
            (57,0.03193527542850474)
            (58,0.03182098295401405)
            (59,0.03170796107241068)
            (60,0.03159619541966722)
            (61,0.031485661025966456)
            (62,0.031376329340538016)
            (63,0.031268195227717246)
            (64,0.031161223838774767)
            (65,0.0310553820698103)
            (66,0.03095066695413229)
            (67,0.03084710428336937)
            (68,0.030744654931846718)
            (69,0.030643268993276785)
            (70,0.030543021716880527)
            (71,0.030443902134332738)
            (72,0.03034579759406285)
            (73,0.03024869148638074)
            (74,0.030152571782721918)
            (75,0.030057402574016602)
            (76,0.029963130286215747)
            (77,0.029869754706892244)
            (78,0.029777288130281653)
            (79,0.0296857174832792)
            (80,0.02959503454390068)
            (81,0.0295052226671537)
            (82,0.029416267298326342)
            (83,0.029328156032808354)
            (84,0.029240872152558425)
            (85,0.029154402038358666)
            (86,0.029068731149837938)
            (87,0.02898384587960172)
            (88,0.02889973452914498)
            (89,0.028816380808431782)
            (90,0.028733776231333042)
            (91,0.028651908956348105)
            (92,0.02857076572924659)
            (93,0.028490335473692015)
            (94,0.028410608897771174)
            (95,0.028331574813981124)
            (96,0.02825322318744571)
            (97,0.028175544292044483)
            (98,0.028098529101150953)
            (99,0.028022168432628034)
            (100,0.027946451842920217)
        }
        ;
    \addlegendentry {$\textrm{BnB-PEP}$}
\end{loglogaxis}
\end{tikzpicture}


==> Sections/Images/Pot_BnB_PEP/PotPEP_timing_performance.tex <==
\begin{tikzpicture}
\begin{axis}[legend style= {at={(0.14,1)},anchor=north, font=\tiny}, scale only axis, height=3.5cm, width=0.33*\textwidth, ,xmajorgrids, ymajorgrids, xlabel={$N$}, ylabel={Solution time (s)}]
    \addplot[only marks, mark size={0.5pt}, style={{ultra thick}}, color={red}, mark={*}]
        coordinates {
            (1,5.03)
            (2,7.0819306)
            (3,8.772874)
            (4,16.3932434)
            (5,13.662243600000002)
            (6,13.661380000000001)
            (7,16.2505405)
            (8,18.4204801)
            (9,22.0906018)
            (10,32.4041902)
            (11,24.6387834)
            (12,36.5166363)
            (13,34.9536652)
            (14,36.6288369)
            (15,50.6814173)
            (16,45.030483)
            (17,43.701384)
            (18,46.228912799999996)
            (19,59.23676)
            (20,53.383929699999996)
            (21,71.4536844)
            (22,60.1698847)
            (23,63.296884899999995)
            (24,86.3285233)
            (25,62.93156210000001)
            (26,81.0004401)
            (27,79.82094790000001)
            (28,79.5518086)
            (29,84.3988849)
            (30,85.0204447)
            (31,96.4525628)
            (32,97.2546294)
            (33,98.6614084)
            (34,103.74087890000001)
            (35,103.49795879999999)
            (36,105.4225929)
            (37,115.99866190000002)
            (38,114.7861618)
            (39,124.4150066)
            (40,108.9217708)
            (41,108.5791666)
            (42,122.95919070000001)
            (43,259.6486347)
            (44,142.1474421)
            (45,132.427413)
            (46,161.3268218)
            (47,144.1126442)
            (48,157.1236193)
            (49,155.4406018)
            (50,150.3030252)
            (51,186.1156129)
            (52,140.0802644)
            (53,163.7652453)
            (54,164.4067707)
            (55,156.6864597)
            (56,158.6023222)
            (57,162.5751162)
            (58,194.699457)
            (59,197.9608605)
            (60,182.9809483)
            (61,503.67210079999995)
            (62,219.214967)
            (63,185.3447558)
            (64,185.72916239999998)
            (65,191.6997708)
            (66,250.30001579999998)
            (67,206.7774866)
            (68,207.57624209999997)
            (69,198.0674656)
            (70,224.47835880000002)
            (71,220.738943)
            (72,225.1516027)
            (73,294.3570224)
            (74,229.79976249999999)
            (75,241.5797887)
            (76,271.4422904)
            (77,239.5364949)
            (78,247.9310376)
            (79,244.78103830000003)
            (80,296.6600989)
            (81,255.3423907)
            (82,255.2086727)
            (83,303.2397917)
            (84,258.5449047)
            (85,272.182463)
            (86,292.5976837)
            (87,346.2444026)
            (88,279.88982569999996)
            (89,304.8399546)
            (90,328.2553806)
            (91,734.7230084)
            (92,328.06216159999997)
            (93,315.892359)
            (94,350.96283869999996)
            (95,381.962698)
            (96,328.3098677)
            (97,348.6993787)
            (98,395.08055240000004)
            (99,353.39237460000004)
            (100,373.3837091)
        }
        ;
\end{axis}
\end{tikzpicture}

